PEPSKit.jl: A Julia package for projected entangled-pair state simulations

We present PEPSKit$.$jl, a Julia package for simulating two-dimensional quantum many-body systems with infinite projected entangled-pair states (iPEPS). PEPSKit$.$jl builds on the TensorKit$.$jl package for tensor computations and provides high-level algorithms for iPEPS simulations that support both Abelian and non-Abelian symmetries, as well as fermionic systems. This work gives an overview of the main package features, which include support for ground-state, time-evolution, and finite-temperature simulations in systems with different physical symmetries and lattice geometries. These capabilities are illustrated through various examples and technical benchmarks.

==> fig/library_overview.tikz <==
\begin{tikzpicture}[
    box/.style={
        draw,
        rounded corners=3pt,
        minimum width=3.0cm,
        minimum height=1.05cm,
        line width=0.75pt,
        font=\footnotesize,
        fill=white,
    },
    arrow/.style={
        ->,
        >=stealth,
        line width=0.75pt,
    },
    groupbox/.style={
        draw,
        dashed,
        rounded corners=8pt,
        fill opacity=0.85,
        line width=0.8pt,
    },
]

% Colors
\definecolor{jlblue}{rgb}{0.251,0.388,0.847}
\definecolor{jlgreen}{rgb}{0.133,0.545,0.133}
\definecolor{jlpurple}{rgb}{0.584,0.345,0.698}
\colorlet{topcol}{jlblue}
\colorlet{middlecol}{jlpurple}
\colorlet{botcol}{jlgreen}

% PEPSKit logo
\node[inner sep=0pt] (logo) at (-4.9,5.4) {\includegraphics[width=2.0cm]{fig/logo.pdf}};
\node[anchor=south, font=\large] at (-4.9,3.9) {\textbf{\textsf{PEPSKit.jl}}};

% Category group behind the top row
\node[groupbox, draw=topcol!60, fill=topcol!30, minimum width=9.8cm, minimum height=2.2cm] (groupTop) at (2, 5) {};
\node[text=topcol, rotate=90, anchor=south] at (6.85,5) {imports};
\node[text=topcol!50, rotate=90, font=\large, yscale=2.0, xscale=1.5] at (0,3.5) {$\Leftarrow$};

% Top row boxes
\node[box, align=center] (A) at (0, 5) {
    \textbf{Tensors \& symmetries}\\\textbf{with AD compatibility:}\\
    \texttt{MatrixAlgebraKit.jl},\\\texttt{TensorKit.jl}
};
\node[box, align=center] (A) at (4, 5) {
    \textbf{Auxiliary:}\\
    \texttt{MPSKit.jl}, \texttt{Zygote.jl}\\
    \texttt{KrylovKit.jl}, \dots
};

% Category group behind the middle row
\node[groupbox, draw=middlecol!60, fill=middlecol!30, minimum width=13.8cm, minimum height=2.2cm] (groupMiddle) at (0, 2) {};
\node[text=middlecol, rotate=90, anchor=south] at (6.85,2) {objects};
\node[text=middlecol!50, rotate=90, font=\large, yscale=2.0, xscale=1.5] at (0,0.5) {$\Leftarrow$};

% Middle row boxes
\node[box, align=center] (B1) at (-4, 2) {
    \textbf{States:}\\
    infinite PEPS,\\
    partition functions, \dots
};
\node[box, align=center] (B2) at (0, 2) {
    \textbf{Operators:}\\
    local observables, PEPOs, \dots
};
\node[box, align=center] (B3) at (4, 2) {
    \textbf{Environments:}\\
    CTMRG envs., \dots
};

% Category group behind the bottom row
\node[groupbox, draw=botcol!60, fill=botcol!30, minimum width=13.8cm, minimum height=2.2cm] (groupBottom) at (0,-1) {};
\node[text=botcol, rotate=90, anchor=south] at (6.85,-1) {algorithms};

% Bottom row boxes
\node[box, align=center] (C1) at (-4,-1) {
    \textbf{Contraction:}\\
    CTMRG variants,\\
    boundary MPS variants,\\
    belief propagation, \dots
};
\node[box, align=center] (C3) at (0,-1) {
    \textbf{Time evolution:}\\
    Simple Update, \dots
};
\node[box, align=center] (C2) at (4,-1) {
    \textbf{AD-based optimization:}\\
    implicit differentiation,\\
    naive backpropagation, \dots
};

\end{tikzpicture}

